Shape Matters: Evidence from Machine Learning on Body Shape-Income Relationship

We study the association between physical appearance and family income using a novel data which has 3-dimensional body scans to mitigate the issue of reporting errors and measurement errors observed in most previous studies. We apply machine learning to obtain intrinsic features consisting of human body and take into account a possible issue of endogenous body shapes. The estimation results show that there is a significant relationship between physical appearance and family income and the associations are different across the gender. This supports the hypothesis on the physical attractiveness premium and its heterogeneity across the gender.

==> (inline-0) <==
\begin{tabular}{ l c c c c c }
        \hline
        \hline\\
        Variable & Mean & Median & S.D. & Min & Max \\[2ex]
        \hline\\
Family Income (\$) & 76,085 &70,000 & 41,470 & 7,500 & 150,000 \\ [2ex]

Reported Height (mm) &1,798.2  & 1,803.4 & 82.5 & 1,498.6 & 2,108.2 \\ [2ex]

Reported Weight (kg) & 86.0 & 83.9 & 17.3 & 48.5 & 188.2 \\ [2ex]

Reported BMI (kg/m$^2$) &  26.5 & 25.8 & 4.6 & 14.0 &  59.5\\ [2ex]

Height (mm) & 1,782.6 & 1,778.5 & 78.1 & 1,497.0 & 2,084.0 \\ [2ex]

Weight (kg) &  86.8 & 83.9 & 17.5 & 45.8 & 181.4 \\ [2ex]

BMI (kg/m$^2$) &  27.2 &26.4 & 4.8 & 17.4 &  55.1\\ [2ex]

Experience (years) &   17.5 & 17.0 & 10.2 & 0 &  47.0\\ [2ex]

Education (years) &16.3 &  16.0 &  2.5& 12.0 & 24.0 \\ [2ex]

\# of Children &1.3 & 1.0 & 1.4 & 0 & 7.0\\ [2ex]

Fitness (hours) & 4.2& 2.5   & 3.0 & 0.5 &  10.0\\ [2ex]

\hline\\
       Variable  &  \# of Samples &  Variable &  \# of Samples&  &  \\[2ex]
         \hline\\

Marital Status (Single) & 240 & Race (White) & 644 & & \\ [2ex]

Marital Status (Married) & 473 & Race (Hispanic) & 18 & & \\ [2ex]

Marital Status (Div./Wid.) & 61 & Race (Black)& 68& & \\ [2ex]

Occupation (White Collar) & 461 & Race (Asian)& 44 & & \\ [2ex]

Occupation (Management) & 144 & & & & \\ [2ex]

Occupation (Blue Collar) & 101 & & & & \\ [2ex]

Occupation (Service) & 68 & & & & \\ [2ex]

% Race (White)  & 644 & & & & \\ [2ex]

% Race (Hispanic)  & 18 & & & & \\ [2ex]

% Race (Black)  & 68 & & & & \\ [2ex]

% Race (Asian) & 44 &  & & &  \\ [2ex]

Birth Region (Foreign) &  159 &  & & &  \\ [2ex]

Birth Region (Midwest) &  275 &  & & &  \\ [2ex]

Birth Region (Northeast) &  106&  & & &  \\ [2ex]

Birth Region (South) & 106 &  & & &  \\ [2ex]

Birth Region (West) & 128 &  & & &  \\ [2ex]

\hline \\
\# of Total Observations & 774 & & & &   \\ [2ex]
 \hline 
        
    \end{tabular}
\begin{tabular}{ l c c c c c }
        \hline
        \hline\\
        Variable & Mean & Median & S.D. & Min & Max \\[2ex]
        \hline\\
Family Income ( \$) & 65,998 & 52,500  & 38,853 & 7,500 & 150,000 \\ [2ex]

Reported Height (mm) & 1,649.6 & 1651.0 & 76.1 & 1,320.8 & 1,930.4\\ [2ex]

Reported Weight (kg) & 67.9 & 63.5 & 16.9 & 37.2 & 172.3  \\ [2ex]

Reported BMI (kg/m$^2$) & 24.9 & 23.3 &   5.9 & 12.9 &  57.8\\ [2ex]

Height (mm) & 1,642.2 & 1,640.0 & 71.3 & 1,382.0 & 1,879.0  \\ [2ex]

Weight (kg) & 68.8 &64.9 & 17.3 & 39.2 & 156.5 \\ [2ex]

BMI (kg/m$^2$) & 25.5  &23.8  & 6.1 & 15.2 & 57.1 \\ [2ex]

Experience (years) & 18.6 & 19.0 & 10.8 & 0& 50.0 \\ [2ex]

Education (years) &  15.8 & 16.0 & 2.1 & 12.0 & 24.0 \\ [2ex]

\# of Children & 1.0 & 0 & 1.2 & 0& 6.0 \\ [2ex]

Fitness (hours) & 3.7 & 2.5 & 2.7 & 0.5 & 10.0 \\ [2ex]

\hline\\
       Variable  &  \# of Samples & Variable & \# of Samples &  &  \\[2ex]
        \hline\\

Marital Status (Single) & 248 & Race (White) & 644 & & \\ [2ex]

Marital Status (Married) & 407 & Race (Hispanic) & 11 & & \\ [2ex]

Marital Status (Div./Wid.) & 134 & Race (Black) & 88 & & \\ [2ex]

Occupation (White Collar) & 607 & Race (Asian)& 46& & \\ [2ex]

Occupation (Management) & 52 & & & & \\ [2ex]

Occupation (Blue Collar) & 49 & & & & \\ [2ex]

Occupation (Service) & 81 & & & & \\ [2ex]

% Race (White)  & 644 & & & & \\ [2ex]

% Race (Hispanic)  & 11 & & & & \\ [2ex]

% Race (Black)  & 88 & & & & \\ [2ex]

% Race (Asian) & 46 &  & & &  \\ [2ex]

Birth Region (Foreign) &  105  &  & & &  \\ [2ex]

Birth Region (Midwest) &  318  &  & & &  \\ [2ex]

Birth Region (Northeast) &  103 &  & & &  \\ [2ex]

Birth Region (South) & 122 &  & & &  \\ [2ex]

Birth Region (West) & 141 &  & & &  \\ [2ex]

\hline \\
\# of Total Observations & 789 & & & &   \\ [2ex]
 \hline 

    \end{tabular}
\begin{tabular}{ c| c  }
        \hline
        \hline\\
        Variable (mm)& Variable (mm)\\[2ex]
        \hline\\
Acromial Height, Sitting &  Head Length  \\ [2ex]
Ankle Circumference  &  Hip Breadth, Sitting \\ [2ex]
\makecell{Arm Length \\(Spine to Wrist)}  &  Hip Circumference, Maximum \\ [2ex]
\makecell{Arm Length \\(Shoulder to Wrist)} &   Hip Circumference Max Height\\ [2ex]
\makecell{Arm Length \\(Shoulder to Elbow)}  &   Knee Height\\ [2ex]
\makecell{Armscye Circumference \\(Scye Circumference Over Acromion)}  &  Neck Base Circumference \\ [2ex]
Bizygomatic Breadth  &  Shoulder Breadth \\ [2ex]
Chest Circumference  &   Sitting Height\\ [2ex]
Bust/Chest Circumference Under Bust  &   Height\\ [2ex]
Buttock-Knee Length  &  Subscapular Skinfold \\ [2ex]
\makecell{Chest Girth at Scye \\(Chest Circumference at Scye)} &  Thigh Circumference \\ [2ex]
Crotch Height  &   Thigh Circumference Max Sitting\\ [2ex]
Elbow Height, Sitting  &  Thumb Tip Reach \\ [2ex]
Eye Height, Sitting  &  Triceps Skinfold  \\ [2ex]
Face Length  &   \makecell{Total Crotch Length \\(Crotch Length)}\\ [2ex]
Foot Length  &  Vertical Trunk Circumference\\ [2ex]
Hand Circumference &   Waist Circumference, Preferred\\ [2ex]
Hand Length  &   Waist Front Length\\ [2ex]
Head Breadth  &   Waist Height, Preferred\\ [2ex]
Head Circumference  &    Weight (kg)\\ [2ex]
\hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Error in Height (Eq. (\ref{eq:ReportingError-Height}))} & 
    \multicolumn{2}{c}{Error in Weight (Eq. (\ref{eq:ReportingError-Weight}))} \\
\cline{2-5}
 & Male & female & Male & female \\
\hline
Intercept & \makecell{114.481*** \\ (36.056)} & \makecell{41.826 \\ (38.067)} 
& \makecell{8.574**\\(3.438)} 
& \makecell{4.056*\\ (2.329)} \\[2ex]

\makecell{Height \\ (mm)} & \makecell{-0.006 \\ (0.011)} & \makecell{0.004 \\ (0.019)} 
& \makecell{ \\} 
& \makecell{\\ } \\ [2ex]

\makecell{Weight \\ (kg)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{-0.056*** \\(0.018)} 
& \makecell{-0.040***\\ (0.015)} \\ [2ex]

\makecell{Family Income \\} & \makecell{-5.847*** \\ (2.738)} & \makecell{-0.105 \\ (1.810)} 
& \makecell{-0.477 \\(0.365)} 
& \makecell{-0.112\\ (0.194)} \\ [2ex]

Age & \makecell{-1.067 \\ (0.728)} & \makecell{-1.801* \\ (0.920)} 
& \makecell{0.074 \\(0.111)} 
& \makecell{0.018\\ (0.061)} \\ [2ex]

Age$^2$ & \makecell{0.014* \\ (0.008)} & \makecell{0.021** \\ (0.011)} 
& \makecell{-7.6e-4\\(0.001)} 
& \makecell{-1.0e-6\\ (7.1e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{-1.401 \\ (4.335)} & \makecell{-2.376 \\ (6.439)} 
& \makecell{-0.566\\(1.105)} 
& \makecell{-0.172\\ (0.592)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.398 \\ (4.924)} & \makecell{-4.486 \\ (6.960)} 
& \makecell{-0.181\\(1.115)} 
& \makecell{0.211 \\ (0.573)}\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{3.736 \\ (4.938)} & \makecell{2.051 \\ (5.863)} 
& \makecell{-1.444\\(1.241)} 
& \makecell{-0.698\\ (0.549)}\\ [2ex]

Education & \makecell{-0.612 \\ (0.378)} & \makecell{-0.393 \\ (0.471)} 
& \makecell{-0.039\\(0.050)} 
& \makecell{-0.065\\ (0.043)}\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{5.146 \\ (6.544)} & \makecell{-1.538 \\ (3.527)} 
& \makecell{0.185\\(0.511)} 
& \makecell{-0.285 \\ (0.535)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{-2.960 \\ (5.293)} & \makecell{-1.026 \\ (3.790)} 
& \makecell{-0.003\\(0.483)} 
& \makecell{-0.761\\ (0.596)}\\ [2ex]

Fitness & \makecell{0.146 \\ (0.311)} & \makecell{0.682 \\ (0.423)} 
& \makecell{0.020\\(0.054)} 
& \makecell{-0.075**\\(0.031) }\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-9.340* \\ (5.558)} & \makecell{6.936 \\ (6.252)} 
& \makecell{-0.036 \\(0.975)} 
& \makecell{0.045 \\(0.948) }\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-2.383 \\ (5.788)} & \makecell{3.050 \\ (7.302)} 
& \makecell{-0.066 \\(0.974)} 
& \makecell{-0.610 \\(0.723) }\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-2.506 \\ (6.554)} & \makecell{11.208 \\ (7.640)} 
& \makecell{-1.143\\(0.916)} 
& \makecell{-0.670\\ (0.636)}\\ [2ex]

\makecell{Birth Region \\(Foreign)} & \makecell{1.597 \\ (2.469)} & \makecell{1.277 \\ (2.792)} 
& \makecell{0.119 \\(0.376)} 
& \makecell{-0.008\\ (0.279)}\\ [2ex]

\makecell{Birth Region \\(Northeast)} & \makecell{6.668* \\ (3.728)} & \makecell{0.546 \\ (2.612)} 
& \makecell{0.019\\(0.559)} 
& \makecell{0.344\\ (0.234)}\\ [2ex]

\makecell{Birth Region \\(South)} & \makecell{4.893 \\ (4.043)} & \makecell{-1.405 \\ (2.807)} 
& \makecell{-0.425\\(0.504)}
& \makecell{-0.151\\(0.388) }\\ [2ex]

\makecell{Birth Region \\(West)} & \makecell{1.562 \\ (2.754)} & \makecell{-0.617 \\ (2.841)} 
& \makecell{-0.438 \\(0.628)} 
& \makecell{-0.009 \\(0.239)}\\ [2ex]
\hline  
$\bar{R}^2$ & 0.011 &  0.009 & 0.034 & 0.070 \\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 1.47 & 1.42 & 2.50 &  4.33  \\ [2ex]
        p-value & 0.094 & 0.114 & 0.001 & 6.4e-09  \\ [2ex]
        N  & 778 & 793 & 776 & 792   \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:Height1}))} & 
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:Height2}))} \\
\cline{2-5}
 & Male & Female & Male & Female \\
\hline
Intercept & \makecell{9.108*** \\ (0.517)} & \makecell{8.747*** \\ (0.510)} 
& \makecell{9.259***\\(0.529)} 
& \makecell{8.666***\\ (0.521)} \\[2ex]

\makecell{Reported Height \\(mm)} & \makecell{4.0e-4* \\ (2.2e-4)} & \makecell{5.3e-4** \\ (2.1e-4)} 
& \makecell{ 2.3e-4\\(2.7e-4)} 
& \makecell{ 6.5e-4***\\(2.2e-4) }\\ [2ex]

\makecell{Reported Weight \\(kg)} & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.002 \\(0.001)} 
& \makecell{ -0.002\\ (0.001)} \\ [2ex]

Experience & \makecell{0.005 \\ (0.006)} & \makecell{0.017*** \\ (0.006)} 
& \makecell{0.004 \\(0.006)} 
& \makecell{0.018***\\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{1.0e-4 \\ (1.5e-4)} & \makecell{-4.1e-4*** \\ (1.4e-4)} 
& \makecell{1.0e-4\\(1.5e-4)} 
& \makecell{-4.3e-4***\\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.301 \\ (0.253)} & \makecell{0.329 \\ (0.227)} 
& \makecell{0.304\\(0.256)} 
& \makecell{0.327\\ (0.234)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.160 \\ (0.275)} & \makecell{-0.122 \\ (0.251)} 
& \makecell{-0.161\\(0.273)} 
& \makecell{-0.121 \\ (0.247)}\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.015 \\ (0.244)} & \makecell{-0.007 \\ (0.198)} 
& \makecell{-0.012\\(0.251)} 
& \makecell{4.0e-4\\ (0.204)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.052*** \\ (0.009)} 
& \makecell{0.056***\\(0.008)} 
& \makecell{0.050***\\ (0.009)}\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.418 \\ (0.387)} & \makecell{0.688 \\ (0.601)} 
& \makecell{0.415 \\(0.385)} 
& \makecell{0.681 \\ (0.604)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{0.005 \\ (0.269)} & \makecell{0.095 \\ (0.466)} 
& \makecell{0.001 \\(0.267)} 
& \makecell{0.098\\ (0.439)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.102 \\ (0.149)} & \makecell{-0.014 \\ (0.105)} 
& \makecell{-0.102 \\(0.153)} 
& \makecell{-0.011 \\(0.098) }\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.174 \\ (0.126)} & \makecell{-0.141 \\ (0.112)} 
& \makecell{-0.178 \\(0.132)} 
& \makecell{-0.126 \\(0.106) }\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.173 \\ (0.140)} & \makecell{-0.028 \\ (0.107)} 
& \makecell{-0.168\\(0.142)} 
& \makecell{-0.038\\ (0.102)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.016 \\ (0.017)} & \makecell{-0.004 \\ (0.017)} 
& \makecell{-0.017 \\(0.017)} & \makecell{-0.004 \\ (0.015)}\\ [2ex]

\hline  
$\bar{R}^2$ & 0.410 & 0.407 & 0.334 & 0.410 \\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 31.3 &  43.8 & 29.2 & 40.7  \\ [2ex]
        p-value & 1.9e-62 & 6.1e-84 & 5.4e-62 & 3.7e-83  \\ [2ex]
        N  &  790 & 801 & 788 & 799   \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:Height1}))} & 
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:Height2}))} \\
\cline{2-5}
 & Male & Female & Male & Female \\
\hline
Intercept & \makecell{8.608*** \\ (0.509)} & \makecell{8.573*** \\ (0.535)} 
& \makecell{8.775***\\(0.505)} 
& \makecell{8.466***\\ (0.539)} \\[2ex]

\makecell{Height \\(mm)} & \makecell{6.8e-4*** \\ (2.2e-4)} & \makecell{6.4e-4*** \\ (2.4e-4)} 
& \makecell{5.0e-4**\\(2.5e-4)} 
& \makecell{7.9e-4***\\(2.5e-4) }\\ [2ex]

\makecell{Weight \\(kg)} & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.002 \\(0.001)} 
& \makecell{-0.002*\\ (0.001)} \\ [2ex]

Experience & \makecell{0.005 \\ (0.006)} & \makecell{0.016*** \\ (0.006)} 
& \makecell{0.004 \\(0.006)} 
& \makecell{0.018***\\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{1.1e-4 \\ (1.5e-4)} & \makecell{-3.9e-4*** \\ (1.3e-4)} 
& \makecell{1.2e-4\\(1.5e-4)} 
& \makecell{-4.1e-4***\\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.302 \\ (0.254)} & \makecell{0.328 \\ (0.231)} 
& \makecell{0.305\\(0.252)} 
& \makecell{0.325\\ (0.232)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.152 \\ (0.274)} & \makecell{-0.123 \\ (0.252)} 
& \makecell{-0.155\\(0.274)} 
& \makecell{-0.120 \\ (0.248)}\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.014 \\ (0.248)} & \makecell{-0.006 \\ (0.204)} 
& \makecell{-0.015\\(0.248)} 
& \makecell{-0.010\\ (0.201)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.051*** \\ (0.009)} 
& \makecell{0.056***\\(0.008)} 
& \makecell{0.050***\\ (0.008)}\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.418 \\ (0.397)} & \makecell{0.688 \\ (0.598)} 
& \makecell{0.413\\(0.385)} 
& \makecell{0.682 \\ (0.591)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{0.003 \\ (0.274)} & \makecell{0.097 \\ (0.476)} 
& \makecell{-0.002\\(0.270)} 
& \makecell{0.093\\ (0.481)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.090 \\ (0.145)} & \makecell{-0.004 \\ (0.105)} 
& \makecell{-0.089 \\(0.146)} 
& \makecell{0.003 \\(0.101) }\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.170 \\ (0.127)} & \makecell{ -0.138 \\ (0.052)} 
& \makecell{-0.174 \\(0.124)} 
& \makecell{-0.113 \\(0.101) }\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.150 \\ (0.142)} & \makecell{-0.013 \\ (0.112)} 
& \makecell{-0.145\\(0.144)} 
& \makecell{-0.022\\ (0.102)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.017 \\ (0.018)} & \makecell{-0.005 \\ (0.015)} 
& \makecell{-0.017 \\(0.017)} & \makecell{-0.006 \\ (0.016)}\\ [2ex]

\hline
$\bar{R}^2$ & 0.338 &  0.412 & 0.339 & 0.414 \\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } &  32.0 & 44.2 & 29.9 & 41.4  \\ [2ex]
        p-value & 1.0e-63 & 1.0e-84 & 2.1e-63 & 1.4e-84  \\ [2ex]
        N  & 791 & 802 & 791 & 802   \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c|c | c  }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:BMI1}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:BMI2}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:BMI3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline
Intercept & \makecell{9.685*** \\ (0.332)} & \makecell{9.747*** \\ (0.393)} 
& \makecell{9.668*** \\ (0.336)} & \makecell{9.746*** \\(0.389) }
& \makecell{8.965*** \\(0.523)} & \makecell{8.885*** \\ (0.544)} \\[2ex]

Reported BMI & \makecell{0.005 \\(0.004)} & \makecell{-0.005\\ (0.003)} 
& \makecell{-0.007 \\(0.009)} & \makecell{-0.019*** \\(0.007) }
& \makecell{0.005 \\(0.005)} & \makecell{-0.004 \\ (0.003)} \\ [2ex]

\makecell{Reported Height \\(mm)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{3.9e-4* \\(2.1e-4)} & \makecell{5.2e-4** \\ (2.3e-4)}\\ [2ex]

\makecell{Reported Weight \\(kg)} & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.004* \\(0.002)} & \makecell{0.005** \\ (0.002)}
& \makecell{ \\} & \makecell{ \\ } \\ [2ex]

Experience & \makecell{0.004 \\ (0.006)} & \makecell{0.019*** \\ (0.006)} 
& \makecell{0.004 \\(0.007)} & \makecell{0.018*** \\ (0.006)}
& \makecell{0.005 \\(0.006)} & \makecell{0.018*** \\ (0.005)} \\ [2ex]

Experience$^2$ & \makecell{9.3e-5 \\ (1.5e-4)} & \makecell{-4.5e-4*** \\ (1.3e-4)} 
& \makecell{1.0e-4 \\(1.5e-4)} & \makecell{-4.3e-4*** \\ (1.3e-4)}
& \makecell{1.0e-5 \\(1.5e-4)} & \makecell{-4.3e-4*** \\ (1.2e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.300 \\ (0.258)} & \makecell{0.326 \\ (0.230)} 
& \makecell{0.305 \\(0.255)} & \makecell{0.328 \\(0.233) }
& \makecell{0.304 \\(0.255)} & \makecell{0.327 \\ (0.232)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.170 \\ (0.279)} & \makecell{-0.134 \\ (0.252)} 
& \makecell{-0.161 \\(0.281)} & \makecell{-0.121 \\ (0.246)}
& \makecell{-0.160 \\(0.282)} & \makecell{-0.121 \\(0.245) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.010 \\ (0.246)} & \makecell{-0.001 \\ (0.203)} 
& \makecell{-0.012 \\(0.253)} & \makecell{-7.6e-4 \\(0.206) }
& \makecell{-0.012 \\(0.253)} & \makecell{1.5e-4 \\ (0.202)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.051*** \\ (0.009)} 
& \makecell{0.056*** \\(0.008)} & \makecell{0.050*** \\(0.009) }
& \makecell{0.056*** \\(0.008)} & \makecell{0.050*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.418 \\ (0.390)} & \makecell{0.676 \\ (0.581)} 
& \makecell{0.415 \\(0.392)} & \makecell{0.681 \\ (0.595)}
& \makecell{0.415 \\(0.379)} & \makecell{0.681 \\ (0.593)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{0.002 \\ (0.263)} & \makecell{0.093 \\ (0.472)} 
& \makecell{0.002 \\(0.262)} & \makecell{0.100 \\ (0.456)}
& \makecell{0.001 \\(0.267)} & \makecell{0.098 \\ (0.462)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.126 \\ (0.161)} & \makecell{-0.034 \\ (0.096)} 
& \makecell{-0.103 \\(0.152)} & \makecell{-0.013 \\(0.100) }
& \makecell{-0.102 \\(0.144)} & \makecell{-0.011 \\ (0.101)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.184 \\ (0.126)} & \makecell{-0.135 \\ (0.115)} 
& \makecell{-0.179 \\(0.130)} & \makecell{-0.129 \\ (0.105)}
& \makecell{-0.178 \\(0.128)} & \makecell{-0.126 \\ (0.101)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.201 \\ (0.147)} & \makecell{-0.074 \\ (0.103)} 
& \makecell{-0.171 \\(0.149)} & \makecell{-0.049 \\ (0.096)}
& \makecell{-0.166 \\(0.149)} & \makecell{-0.039  \\ (0.098)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.015 \\ (0.017)} & \makecell{-0.005 \\ (0.015)} 
& \makecell{-0.016 \\(0.017)} & \makecell{-0.003 \\ (0.016)}
& \makecell{-0.016 \\(0.017)} & \makecell{-0.004 \\ (0.015)}\\ [2ex]

\hline
$\bar{R}^2$ & 0.332 & 0.407 & 0.334 & 0.410 &  0.334 & 0.410\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 31.1 & 43.1 & 29.2 & 40.6 & 29.2 & 40.7 \\ [2ex]
        p-value & 4.5e-62 & 7.7e-83 & 5.7e-62 & 4.9e-83 & 5.4e-62 & 3.7e-83 \\ [2ex]
        N  & 788 & 799 & 788 & 799 & 788 & 799 \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c|c | c  }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:BMI1}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:BMI2}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:BMI3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline
Intercept & \makecell{9.678*** \\ (0.345)} & \makecell{9.751*** \\ (0.382)} 
& \makecell{9.678*** \\ (0.342)} & \makecell{9.768*** \\(0.384) }
& \makecell{8.499*** \\(0.511)} & \makecell{8.737*** \\ (0.537)} \\[2ex]

BMI & \makecell{ 0.006 \\(0.004)} & \makecell{-0.005*\\ (0.003)} 
& \makecell{-0.018** \\(0.009)} & \makecell{-0.024*** \\(0.007) }
& \makecell{0.005 \\(0.004)} & \makecell{-0.005* \\ (0.003)} \\ [2ex]

\makecell{Height \\(mm)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{6.6e-4*** \\(2.2e-4)} & \makecell{6.3e-4*** \\ (2.4e-4)}\\ [2ex]

\makecell{Weight \\(kg)} & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.007*** \\(0.002)} & \makecell{0.007** \\ (0.003)}
& \makecell{ \\} & \makecell{ \\ } \\ [2ex]

Experience & \makecell{0.004 \\ (0.006)} & \makecell{0.019*** \\ (0.006)} 
& \makecell{0.004 \\(0.006)} & \makecell{0.018*** \\ (0.006)}
& \makecell{0.004 \\(0.006)} & \makecell{0.018*** \\ (0.005)} \\ [2ex]

Experience$^2$ & \makecell{9.6e-5 \\ (1.5e-4)} & \makecell{-4.4e-4*** \\ ( 1.3e-4)} & \makecell{1.2e-4 \\(1.5e-4)} & \makecell{-4.0e-4*** \\ (1.3e-4)}
& \makecell{1.2e-4 \\(1.5e-4)} & \makecell{-4.1e-4*** \\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.299 \\ (0.259)} & \makecell{0.325 \\ (0.237)} 
& \makecell{0.306 \\(0.255)} & \makecell{0.326 \\(0.231) }
& \makecell{0.305 \\(0.251)} & \makecell{0.325 \\ (0.234)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.172 \\ (0.280)} & \makecell{-0.134 \\ (0.251)}
& \makecell{-0.154 \\(0.274)} & \makecell{-0.123 \\ (0.246)}
& \makecell{-0.154 \\(0.267)} & \makecell{-0.120 \\(0.254) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.014 \\ (0.253)} & \makecell{-0.012 \\ (0.196)} 
& \makecell{-0.015 \\(0.244)} & \makecell{0.012 \\(0.202) }
& \makecell{-0.015 \\(0.252)} & \makecell{-0.010 \\ (0.209)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.052*** \\ (0.009)} 
& \makecell{0.056*** \\(0.008)} & \makecell{0.051*** \\(0.009) }
& \makecell{0.056*** \\(0.008)} & \makecell{0.050*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.416 \\ (0.394)} & \makecell{0.677 \\ (0.587)} 
& \makecell{0.414 \\(0.386)} & \makecell{0.681 \\ (0.584)}
& \makecell{0.413 \\(0.389)} & \makecell{0.681 \\ (0.593)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{3.5e-4 \\ (0.273)} & \makecell{0.088 \\ (0.478)} 
& \makecell{-2.2e-4 \\(0.264)} & \makecell{0.094 \\ (0.475)}
& \makecell{-0.002 \\(0.268)} & \makecell{0.093 \\ (0.468)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.125 \\ (0.161)} & \makecell{-0.029 \\ (0.101)} 
& \makecell{-0.088 \\(0.145)} & \makecell{0.004 \\(0.103) }
& \makecell{-0.090 \\(0.141)} & \makecell{0.004 \\ (0.098)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.185 \\ (0.133)} & \makecell{-0.127 \\ (0.105)} 
& \makecell{-0.175 \\(0.125)} & \makecell{-0.115 \\ (0.097)}
& \makecell{-0.174 \\(0.125)} & \makecell{-0.113 \\ (0.100)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.201 \\ (0.147)} & \makecell{-0.072 \\ (0.095)} 
& \makecell{-0.147 \\(0.140)} & \makecell{-0.033 \\ (0.101)}
& \makecell{-0.144 \\(0.145)} & \makecell{-0.024  \\ (0.100)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.015 \\ (0.018)} & \makecell{-0.007 \\ (0.015)} 
& \makecell{-0.017 \\(0.017)} & \makecell{-0.005 \\ (0.016)}
& \makecell{-0.017 \\(0.017)} & \makecell{-0.006 \\ (0.016)}\\ [2ex]

\hline 
$\bar{R}^2$ & 0.332 & 0.410 & 0.339 & 0.414 & 0.338 & 0.414\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 31.2 & 43.8 & 29.9 & 41.4 & 29.9 & 41.4 \\ [2ex]
        p-value & 2.1e-62 & 5.2e-84 & 1.7e-63 & 1.5e-84 & 2.3e-63 & 1.4e-84 \\ [2ex]
        N  &  791 & 802 &  791 & 802 & 791 & 802  \\
\hline
% etc. ...
\end{tabular}
\begin{longtable}{c| c c}

\hline
\hline\\
        Variable & Male & Female \\[2ex]
\hline\\
\endfirsthead

\hline
\hline\\
        Variable & Male & Female \\[2ex]
\hline\\
\endhead

\hline
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Various Body Measures  and Family Income}
     \label{tb:bodymeasures-income}
\endfoot
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Various Body Measures  and Family Income (Continued)}
\endlastfoot

Intercept & \makecell{7.173*** \\ (1.428)} & \makecell{9.138*** \\ (1.339)} \\ [2ex]

\makecell{Height \\(mm)} & \makecell{0.001 \\ (0.002)} & \makecell{0.002 \\ (0.002)} \\ [2ex]

\makecell{Weight \\(kg)} & \makecell{-0.003 \\ (0.007)} & \makecell{0.007 \\ (0.007)} \\ [2ex]

\makecell{Acromial Height \\ (Sitting, mm)} & \makecell{0.006*** \\ (0.002)} & \makecell{ \\ } \\ [2ex]

\makecell{Arm Length \\ (Shoulder-to-Elbow, mm)} & \makecell{-0.005** \\ (0.002)} & \makecell{ \\ } \\ [2ex]

\makecell{Chest Circumference \\} & \makecell{0.002* \\ (9.5e-4)} & \makecell{ \\ } \\ [2ex]

\makecell{Buttock \\ (Knee Length, mm)} & \makecell{-0.003** \\ (0.002)} & \makecell{ \\ } \\ [2ex]

\makecell{Elbow Height \\(Sitting, mm)} & \makecell{-0.006*** \\ (0.002)} & \makecell{ \\ } \\ [2ex]

\makecell{Subscapular Skinfold \\(mm)}& \makecell{-0.006* \\ (0.003)} & \makecell{ \\ } \\ [2ex]

\makecell{Waist Circumference \\ (Preferred, mm)} & \makecell{ -0.001* \\ (5.0e-4)} & \makecell{ \\ } \\ [2ex]

\makecell{Waist Height \\ (Preferred, mm)} & \makecell{ 0.003** \\ (0.001)} & \makecell{ \\ } \\ [2ex]

\makecell{Face Length \\(mm)} & \makecell{ \\ } & \makecell{-0.006** \\ (0.003)} \\ [2ex]

\makecell{Hand Length \\(mm)}& \makecell{ \\ } & \makecell{-0.007** \\ (0.003)} \\ [2ex]

\makecell{Neck Base Circumference \\ (mm)}& \makecell{ \\ } & \makecell{-0.002* \\ (0.001)} \\ [2ex]

\makecell{Shoulder Breadth \\ (mm)} & \makecell{ \\ } & \makecell{0.002* \\ (0.001)} \\ [2ex]

\pagebreak

Experience & \makecell{0.005 \\ (0.007)} & \makecell{0.018*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{1.5e-4 \\ (1.6e-4)} & \makecell{-3.3e-4** \\ (1.4e-4)} \\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.300 \\ (0.249)} & \makecell{0.300 \\ (0.206)} \\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{ -0.145 \\ (0.270)} & \makecell{-0.084 \\ (0.223)} \\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.024 \\ (0.240)} & \makecell{-0.017 \\ (0.183)} \\ [2ex]

Education & \makecell{0.051*** \\ (0.009)} & \makecell{0.052*** \\ (0.009)} \\ [2ex]

\makecell{Marital Status\\ (Married)} & \makecell{0.414 \\ (0.387)} & \makecell{0.682 \\ (0.593)} \\ [2ex]

\makecell{Marital Status\\ (Div./Wid.)} & \makecell{0.009 \\ (0.264)} & \makecell{0.091 \\ (0.475)} \\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.070 \\ (0.151)} & \makecell{0.088 \\ (0.119)} \\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.196 \\ (0.141)} & \makecell{-0.088 \\ (0.110)} \\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.092 \\ (0.150)} & \makecell{0.010 \\ (0.127)} \\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.019 \\ (0.018)} & \makecell{-0.013\\ (0.017)} \\ [2ex]

\hline \\
$\bar{R}^2$ & 0.350 & 0.417 \\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 9.32 & 11.9 \\ [2ex]
        p-value & 1.7e-51 & 2.3e-67 \\ [2ex]
        N & 788 & 792 \\
        \\\hline
    
\hline 
\end{longtable}

\begin{table}[H]
%\footnotesize
% \small
\centering
\begin{tabular}{c|c }
\hline
\hline
% \multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:Height1}))} & 
%     \multicolumn{2}{c}{Income (Eq. (\ref{eq:Height2}))} \\
% \cline{2-5}
%  & Male & Female & Male & Female \\
Variable & $P_3$\\
\hline

\makecell{Bust/Chest Circumference Under Bust} & \makecell{-0.003* \\ (0.002)} \\ [2ex]

\makecell{Chest Circumference \\} & \makecell{0.003** \\ (0.001)} \\ [2ex]

\makecell{Crotch Height \\} & \makecell{-0.005* \\ (0.003)} \\ [2ex]

\makecell{Cup Size \\} & \makecell{-0.066* \\ (0.036)} \\ [2ex]

\makecell{Eye Height, Sitting \\} & \makecell{-0.006* \\ (0.003)} \\ [2ex]

\makecell{Face Length \\} & \makecell{0.019*** \\ (0.005)} \\ [2ex]

\makecell{Hip Breadth, Sitting \\} & \makecell{0.004* \\ (0.002)} \\ [2ex]

\makecell{Hip Circumference Max Height \\} & \makecell{0.003*** \\ (0.001)} \\ [2ex]

\makecell{Subscapular Skinfold \\} & \makecell{-0.010* \\ (0.006)} \\ [2ex]

\makecell{Triceps Skinfold \\} & \makecell{-0.014** \\ (0.006)} \\ [2ex]

\makecell{Waist Front Length  \\} & \makecell{ -0.003** \\ (0.001)} \\ [2ex]

\hline
$\bar{R}^2$ & 0.109 \\ [1ex]
        \makecell[l]{$F$-statistic vs.  constant model } &  4.49 \\ [2ex]
        p-value & 1.2e-18   \\ [2ex]
        N  & 1205  \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c|c | c  }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape1}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape2}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline
Intercept & \makecell{8.608*** \\ (0.492)} & \makecell{8.573*** \\ (0.534)} 
& \makecell{9.680*** \\ (0.347)} & \makecell{9.751*** \\(0.386) }
& \makecell{8.499*** \\(0.513)} & \makecell{8.490*** \\ (0.625)} \\[2ex]

\makecell{Height \\ (mm)}& \makecell{6.8e-4*** \\(2.1e-4)} & \makecell{6.4e-4***\\ (2.4e-4)} 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{6.6e-4*** \\(2.2e-4)} & \makecell{6.2e-4** \\ (2.4e-4)} \\ [2ex]

BMI & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{0.006 \\ (0.004)} & \makecell{-0.005* \\ (0.003)}
& \makecell{0.005 \\(0.004)} & \makecell{-0.004 \\ (0.003)}\\ [2ex]

\makecell{Hip-to-waist \\Ratio} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{ \\} & \makecell{0.002 \\ (0.002)}\\ [2ex]

Experience & \makecell{0.005 \\ (0.006)} & \makecell{0.016*** \\ (0.006)} 
& \makecell{0.004 \\(0.006)} & \makecell{0.019*** \\ (0.006)}
& \makecell{0.004 \\(0.006)} & \makecell{0.018*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{1.2e-4 \\ (1.6e-4)} & \makecell{-3.9e-4*** \\ (1.3e-4)} 
& \makecell{9.6e-5 \\(1.5e-4)} & \makecell{-4.4e-4*** \\ (1.3e-4)}
& \makecell{1.2e-4 \\(1.5e-4)} & \makecell{-4.0e-4*** \\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.302 \\ (0.242)} & \makecell{0.328 \\ (0.234)} 
& \makecell{0.299 \\(0.257)} & \makecell{0.325 \\(0.234) }
& \makecell{0.305 \\(0.257)} & \makecell{0.320 \\ (0.229)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.152 \\ (0.269)} & \makecell{-0.123 \\ (0.251)} 
& \makecell{-0.172 \\(0.274)} & \makecell{-0.134 \\ (0.263)}
& \makecell{-0.154 \\(0.269)} & \makecell{-0.121 \\(0.249) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.014 \\ (0.247)} & \makecell{-0.006 \\ (0.210)} 
& \makecell{-0.014 \\(0.240)} & \makecell{-0.012 \\(0.210) }
& \makecell{-0.015 \\(0.255)} & \makecell{-0.009 \\ (0.200)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.051*** \\ (0.009)} 
& \makecell{0.055*** \\(0.008)} & \makecell{0.052*** \\(0.009) }
& \makecell{0.056*** \\(0.009)} & \makecell{0.050*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.418 \\ (0.395)} & \makecell{0.688 \\ (0.593)} 
& \makecell{0.416 \\(0.388)} & \makecell{0.677 \\ (0.593)}
& \makecell{0.413 \\(0.390)} & \makecell{0.677 \\ (0.595)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{0.003 \\ (0.272)} & \makecell{0.097 \\ (0.475)} 
& \makecell{3.5e-4  \\(0.272)} & \makecell{0.088 \\ (0.464)}
& \makecell{-0.002 \\(0.269)} & \makecell{0.089 \\ (0.472)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.090 \\ (0.137)} & \makecell{-0.004 \\ (0.106)} 
& \makecell{-0.125 \\(0.165)} & \makecell{-0.029 \\(0.100) }
& \makecell{-0.090 \\(0.143)} & \makecell{0.005 \\ (0.102)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.170 \\ (0.124)} & \makecell{-0.138 \\ (0.117)} 
& \makecell{-0.185 \\(0.130)} & \makecell{-0.127 \\ (0.108)}
& \makecell{-0.174 \\(0.122)} & \makecell{-0.116 \\ (0.103)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.150 \\ (0.142)} & \makecell{-0.013 \\ (0.113)} 
& \makecell{-0.201 \\(0.156)} & \makecell{-0.072 \\ (0.099)}
& \makecell{-0.144 \\(0.144)} & \makecell{-0.020  \\ (0.105)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.017 \\ (0.017)} & \makecell{-0.005 \\ (0.016)} 
& \makecell{-0.015 \\(0.017)} & \makecell{-0.007 \\ (0.015)}
& \makecell{-0.017 \\(0.017)} & \makecell{-0.005 \\ (0.016)}\\ [2ex]

\hline 
$\bar{R}^2$ & 0.338 &  0.412 & 0.332 & 0.410 & 0.338 & 0.413\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 32.0 & 44.2 &  31.2 &  43.8 & 29.9 & 38.5 \\ [2ex]
        p-value & 1.0e-63 & 1.0e-84 & 2.1e-62 & 5.2e-84 & 2.3e-63 & 2.1e-83 \\ [2ex]
        N  &  791 & 802 &  791 & 802 & 791 & 799 \\
\hline
% etc. ...
\end{tabular}
\begin{tabular}{c|c|c|c|c|c | c  }
\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape1}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape2}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline
Intercept & \makecell{9.823*** \\ (0.309)} & \makecell{9.629*** \\ (0.392)} 
& \makecell{9.841*** \\ (0.307)} & \makecell{9.620*** \\(0.392) }
& \makecell{9.823*** \\(0.317)} & \makecell{9.638*** \\ (0.382)} \\[2ex]

$P_1$ & \makecell{0.052*** \\(0.020)} & \makecell{0.033*\\ (0.018)} 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.052*** \\(0.019)} & \makecell{0.024 \\ (0.020)} \\ [2ex]

$P_2$ & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{2.0e-4 \\ (0.002)} & \makecell{-0.056*** \\ (0.017)}
& \makecell{-0.002 \\(0.019)} & \makecell{-0.052*** \\ (0.018)}\\ [2ex]

$P_3$ & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{ \\} & \makecell{0.014 \\ (0.020)}\\ [2ex]

Experience & \makecell{0.004 \\ (0.007)} & \makecell{0.016*** \\ (0.006)} 
& \makecell{0.005 \\(0.007)} & \makecell{0.020*** \\ (0.006)}
& \makecell{0.004 \\(0.006)} & \makecell{0.019*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{1.1e-4 \\ (1.6e-4)} & \makecell{-4.0e-4*** \\ (1.3e-4)} 
& \makecell{9.5e-5 \\(1.6e-4)} & \makecell{-4.6e-4*** \\ (1.3e-4)}
& \makecell{1.1e-4 \\(1.5e-4)} & \makecell{-4.4e-4*** \\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.303 \\ (0.247)} & \makecell{0.328 \\ (0.226)} 
& \makecell{0.296 \\(0.248)} & \makecell{0.325 \\(0.237) }
& \makecell{0.303 \\(0.245)} & \makecell{0.325 \\ (0.221)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.156 \\ (0.274)} & \makecell{-0.128 \\ (0.251)} 
& \makecell{-0.170 \\(0.273)} & \makecell{-0.130 \\ (0.257)}
& \makecell{-0.155 \\(0.281)} & \makecell{-0.126 \\(0.247) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.010 \\ (0.245)} & \makecell{-0.006 \\ (0.200)} 
& \makecell{-0.013 \\(0.244)} & \makecell{-0.007 \\(0.201) }
& \makecell{-0.010 \\(0.237)} & \makecell{-0.004 \\ (0.199)}\\ [2ex]

Education & \makecell{0.055*** \\ (0.008)} & \makecell{0.052*** \\ (0.009)} 
& \makecell{0.054*** \\(0.008)} & \makecell{0.050*** \\(0.009) }
& \makecell{0.055*** \\(0.008)} & \makecell{0.049*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.415 \\ (0.376)} & \makecell{0.687 \\ (0.600)} 
& \makecell{0.422 \\(0.389)} & \makecell{0.681 \\ (0.591)}
& \makecell{0.415 \\(0.393)} & \makecell{0.685 \\ (0.605)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{2.6e-4 \\ (0.265)} & \makecell{0.095 \\ (0.459)} 
& \makecell{0.005  \\(0.278)} & \makecell{0.095 \\ (0.482)}
& \makecell{3.5e-4 \\(0.256)} & \makecell{0.097 \\ (0.456)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.104 \\ (0.135)} & \makecell{-0.008 \\ (0.101)} 
& \makecell{-0.126 \\(0.157)} & \makecell{-0.016 \\(0.103) }
& \makecell{-0.104 \\(0.137)} & \makecell{0.001 \\ (0.098)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.158 \\ (0.119)} & \makecell{-0.142 \\ (0.112)} 
& \makecell{-0.180 \\(0.126)} & \makecell{-0.126 \\ (0.108)}
& \makecell{-0.158 \\(0.121)} & \makecell{-0.121 \\ (0.101)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.157 \\ (0.135)} & \makecell{-0.028 \\ (0.109)} 
& \makecell{-0.209 \\(0.149)} & \makecell{-0.065 \\ (0.101)}
& \makecell{-0.156 \\(0.139)} & \makecell{-0.041  \\ (0.101)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.017 \\ (0.017)} & \makecell{-0.004 \\ (0.016)} 
& \makecell{-0.015 \\(0.017)} & \makecell{-0.008 \\ (0.015)}
& \makecell{-0.017 \\(0.017)} & \makecell{-0.007 \\ (0.016)}\\ [2ex]

\hline 
$\bar{R}^2$ & 0.337 &  0.410 & 0.330 & 0.415 & 0.336 & 0.415\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 31.9 & 43.8 &  31.0 &  44.7 & 29.5 & 38.9 \\ [2ex]
        p-value & 1.6e-63 & 5.4e-84 & 6.9e-62 & 1.9e-85 & 9.4e-63 & 3.0e-84 \\ [2ex]
        N  &  791 & 802 &  791 & 802 & 791 & 802 \\
\hline
% etc. ...
\end{tabular}
\begin{longtable}{c|c|c|c|c|c|c}

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline

\endfirsthead

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline

\endhead

\hline
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between BMI/Height/Hip-to-waist-Ratio and Family Income - Proxy Variable Approach}
     \label{tb:BMI/Height/Hip-to-waist-Ratio-income-endogeneity-PV-approach}
\endfoot
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between BMI/Height and Family Income - Proxy Variable Approach (Continued)}
\endlastfoot

Intercept & \makecell{8.482*** \\ (0.511)} & \makecell{8.626*** \\ (0.585)} 
& \makecell{8.510*** \\ (0.513)} & \makecell{8.804*** \\(0.571) }
& \makecell{8.440*** \\(0.508)} & \makecell{8.828*** \\ (0.623)} \\[2ex]

\makecell{Height \\ (mm)} & \makecell{6.5e-4*** \\(2.1e-4)} & \makecell{5.8e-4**\\ (2.4e-4)} 
& \makecell{7.2e-4*** \\ (2.0e-4)} & \makecell{5.2e-4** \\ (2.3e-4)}
& \makecell{7.8e-4*** \\(2.2e-4)} & \makecell{6.1e-4** \\ (2.4e-4)} \\ [2ex]

BMI & \makecell{0.006 \\ (0.004)} & \makecell{-0.005* \\ (0.003)} 
& \makecell{0.005 \\ (0.004)} & \makecell{-0.007** \\ (0.003)}
& \makecell{0.003 \\(0.004)} & \makecell{-0.007** \\ (0.003)}\\ [2ex]

\makecell{Hip-to-waist \\ Ratio} & \makecell{ \\ } & \makecell{0.001 \\ (0.002)} 
& \makecell{ \\ } & \makecell{0.001 \\ (0.002)}
& \makecell{ \\} & \makecell{0.001 \\ (0.002)}\\ [2ex]

Experience & \makecell{0.005 \\ (0.007)} & \makecell{0.018*** \\ (0.006)} 
& \makecell{0.005 \\(0.006)} & \makecell{0.021*** \\ (0.006)}
& \makecell{0.008 \\(0.006)} & \makecell{0.023*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{9.2e-5 \\ (1.6e-4)} & \makecell{-4.2e-4*** \\ (1.3e-4)} 
& \makecell{9.8e-5 \\(1.5e-4)} & \makecell{-4.7e-4*** \\ (1.3e-4)}
& \makecell{7.6e-5 \\(1.5e-4)} & \makecell{-4.8e-4*** \\ (1.3e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.298 \\ (0.245)} & \makecell{0.313 \\ (0.225)} 
& \makecell{0.313 \\(0.250)} & \makecell{0.305 \\(0.214) }
& \makecell{0.236 \\(0.198)} & \makecell{0.243 \\ (0.172)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.147 \\ (0.270)} & \makecell{-0.118 \\ (0.243)} 
& \makecell{-0.141 \\(0.272)} & \makecell{-0.097 \\ (0.22)}
& \makecell{-0.119 \\(0.216)} & \makecell{-0.089 \\(0.191) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.030 \\ (0.234)} & \makecell{-0.012 \\ (0.194)} 
& \makecell{-0.021 \\(0.246)} & \makecell{3.9e-4 \\(0.183) }
& \makecell{0.008 \\(0.199)} & \makecell{0.028 \\ (0.154)}\\ [2ex]

Education & \makecell{0.054*** \\ (0.008)} & \makecell{0.051*** \\ (0.009)} 
& \makecell{0.050*** \\(0.008)} & \makecell{0.049*** \\(0.008) }
& \makecell{0.054*** \\(0.008)} & \makecell{0.049*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.416 \\ (0.379)} & \makecell{0.681 \\ (0.596)} 
& \makecell{0.386 \\(0.362)} & \makecell{0.652 \\ (0.571)}
& \makecell{0.388 \\(0.363)} & \makecell{0.634 \\ (0.564)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{-0.003 \\ (0.277)} & \makecell{0.097 \\ (0.465)} 
& \makecell{0.004  \\(0.250)} & \makecell{0.068 \\ (0.432)}
& \makecell{-0.014 \\(0.256)} & \makecell{0.041 \\ (0.441)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.089 \\ (0.140)} & \makecell{0.003 \\ (0.109)} 
& \makecell{-0.110 \\(0.142)} & \makecell{0.021 \\(0.110) }
& \makecell{-0.135 \\(0.140)} & \makecell{-0.020 \\ (0.129)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.153 \\ (0.125)} & \makecell{-0.129 \\ (0.108)} 
& \makecell{-0.172 \\(0.124)} & \makecell{-0.119 \\ (0.112)}
& \makecell{-0.174 \\(0.129)} & \makecell{-0.175 \\ (0.135)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.139 \\ (0.138)} & \makecell{-0.017 \\ (0.111)} 
& \makecell{-0.091 \\(0.139)} & \makecell{0.040 \\ (0.118)}
& \makecell{-0.076 \\(0.140)} & \makecell{-0.057  \\ (0.122)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.010 \\ (0.017)} & \makecell{-0.007 \\ (0.016)} 
& \makecell{-0.006 \\(0.016)} & \makecell{-0.016 \\ (0.016)}
& \makecell{-0.004 \\(0.015)} & \makecell{-0.010 \\ (0.017)}\\ [2ex]

\makecell{Fitness \\} & \makecell{0.005 \\ (0.006)} & \makecell{-0.004 \\ (0.006)} 
& \makecell{0.004 \\(0.006)} & \makecell{-0.001 \\ (0.006)}
& \makecell{0.003 \\(0.005)} & \makecell{-1.3e-4  \\ (0.006)}\\ [2ex]

\makecell{Car Size \\(Sedan)} & \makecell{\\ } & \makecell{ \\ } 
& \makecell{-0.012 \\(0.033)} & \makecell{-0.014 \\ (0.037)}
& \makecell{0.005 \\(0.034)} & \makecell{-0.029  \\ (0.037)}\\ [2ex]

\makecell{Birth State \\ (Foreign)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.042 \\ (0.075)} & \makecell{-0.008  \\ (0.090)}\\ [2ex]

\makecell{Birth State \\ (Northeast)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.126* \\ (0.064)} & \makecell{0.193***  \\ (0.057)}\\ [2ex]

\makecell{Birth State \\ (South)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.024 \\ (0.067)} & \makecell{0.053  \\ (0.062)}\\ [2ex]

\makecell{Birth State \\ (west)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.009 \\ (0.066)} & \makecell{-0.005  \\ (0.067)}\\ [2ex]

\makecell{Survey Site \\ (Detroit, MI)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.070 \\ (0.175)} & \makecell{0.015  \\ (0.176)} \\[2ex]

\makecell{Survey Site \\ (Ames, IA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.250 \\ (0.178)} & \makecell{-0.258  \\ (0.181)} \\[2ex]

\makecell{Survey Site \\ (Dayton, OH)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.351** \\ (0.178)} & \makecell{-0.186  \\ (0.180)} \\[2ex]

\makecell{Survey Site \\ (Greensboro, NC)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.217 \\ (0.177)} & \makecell{-0.157  \\ (0.179)} \\[2ex]

\makecell{Survey Site \\ (Marlton, NJ)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.224 \\ (0.168)} & \makecell{-0.305  \\ (0.186)} \\[2ex]

\makecell{Survey Site \\ (Ontario, CAN)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.198 \\ (0.172)} & \makecell{-0.066  \\ (0.180)} \\[2ex]

\makecell{Survey Site \\ (Minneapolis, MN)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.224 \\ (0.162)} & \makecell{-0.163  \\ (0.187)} \\[2ex]

\makecell{Survey Site \\ (Houston, TX)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.223 \\ (0.165)} & \makecell{-0.169  \\ (0.192)} \\[2ex]

\makecell{Survey Site \\ (Portland, OR)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.170 \\ (0.168)} & \makecell{-0.244  \\ (0.190)} \\[2ex]

\makecell{Survey Site \\ (San Francisco, CA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.189 \\ (0.164)} & \makecell{0.010  \\ (0.174)} \\[2ex]

\makecell{Survey Site \\ (Atlanta, GA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.130 \\ (0.172)} & \makecell{-0.113  \\ (0.173)} \\[2ex]

 \hline 
$\bar{R}^2$ & 0.336 & 0.414 & 0.335 &   0.413 & 0.349 & 0.427 \\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 27.5 & 35.9 &  24.8 &   32.3 & 13.9 & 18.6 \\ [2ex]
        p-value & 7.2e-62 & 3.6e-82 & 9.9e-59 &   1.7e-77 & 1.2e-54 & 1.5e-73 \\ [2ex]
        N  &  786 & 792 &  759 & 757 & 750 &  754 \\
     
    \hline

\end{longtable}

\newpage

\begin{longtable}{c|c|c|c|c|c|c}

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline

\endfirsthead

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))} & %
    \multicolumn{2}{c|}{Income (Eq. (\ref{eq:bodyshape3}))}  & %
    \multicolumn{2}{c}{Income (Eq. (\ref{eq:bodyshape3}))}  \\
\cline{2-7}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female & Male & Female\\
\hline

\endhead

\hline
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Body-type Parameters and Family Income - Proxy Variable Approach}
     \label{tb:bodytype-parameters-income-endogeneity-PV-approach}
\endfoot
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Body-type Parameters and Family Income - Proxy Variable Approach (Continued)}
\endlastfoot

Intercept & \makecell{9.819*** \\ (0.315)} & \makecell{9.638*** \\ (0.403)} 
& \makecell{9.937*** \\ (0.303)} & \makecell{9.669*** \\(0.367) }
& \makecell{9.933*** \\(0.326)} & \makecell{9.784*** \\ (0.390)} \\[2ex]

$P_1$ & \makecell{0.054*** \\(0.019)} & \makecell{ 0.020\\ (0.020)} 
& \makecell{0.054*** \\ (0.019)} & \makecell{ 0.016 \\ (0.019)}
& \makecell{0.056*** \\(0.018)} & \makecell{0.027 \\ (0.019)} \\ [2ex]

$P_2$ & \makecell{0.002 \\ (0.018)} & \makecell{-0.059*** \\ (0.017)} 
& \makecell{-0.007 \\ (0.019)} & \makecell{-0.070*** \\ (0.018)}
& \makecell{-0.015 \\(0.018)} & \makecell{-0.064*** \\ (0.017)}\\ [2ex]

$P_3$ & \makecell{ \\ } & \makecell{ 0.005 \\ (0.020)} 
& \makecell{ \\} & \makecell{0.004 \\ (0.020)}
& \makecell{ \\} & \makecell{0.003 \\ (0.018)}\\ [2ex]

Experience & \makecell{0.005 \\ (0.006)} & \makecell{0.020*** \\ (0.006)} 
& \makecell{0.005 \\(0.006)} & \makecell{0.023*** \\ (0.006)}
& \makecell{0.008 \\(0.006)} & \makecell{0.024*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{8.4e-5 \\ (1.5e-4)} & \makecell{-4.5e-4*** \\ (1.3e-4)} 
& \makecell{9.0e-5 \\(1.5e-4)} & \makecell{-5.0e-4*** \\ (1.3e-5)}
& \makecell{6.9e-5 \\(1.5e-4)} & \makecell{-5.0e-4*** \\ (1.4e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{0.297 \\ (0.247)} & \makecell{0.318 \\ (0.233)} 
& \makecell{0.311 \\(0.255)} & \makecell{0.309 \\(0.208) }
& \makecell{0.234 \\(0.199)} & \makecell{0.249 \\ (0.178)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.148 \\ (0.272)} & \makecell{-0.122 \\ (0.248)} 
& \makecell{-0.143 \\(0.275)} & \makecell{-0.099 \\ (0.227)}
& \makecell{-0.120 \\(0.209)} & \makecell{-0.089 \\(0.191) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.025 \\ (0.234)} & \makecell{-0.007 \\ (0.201)} 
& \makecell{-0.019 \\(0.249)} & \makecell{0.007 \\(0.184) }
& \makecell{0.010 \\(0.191)} & \makecell{0.035 \\ (0.159)}\\ [2ex]

Education & \makecell{0.053*** \\ (0.008)} & \makecell{0.050*** \\ (0.009)} 
& \makecell{0.048*** \\(0.008)} & \makecell{0.048*** \\(0.009) }
& \makecell{0.053*** \\(0.008)} & \makecell{0.048*** \\(0.008) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.417 \\ (0.392)} & \makecell{0.689 \\ (0.603)} 
& \makecell{0.387 \\(0.356)} & \makecell{0.660 \\ (0.574)}
& \makecell{0.388 \\(0.365)} & \makecell{0.642 \\ (0.570)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{-6.3e-4 \\ (0.276)} & \makecell{0.106 \\ (0.463)} 
& \makecell{0.007  \\(0.255)} & \makecell{0.077 \\ (0.452)}
& \makecell{-0.013 \\(0.250)} & \makecell{0.048 \\ (0.448)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.103 \\ (0.132)} & \makecell{6.2e-4 \\ (0.108)} 
& \makecell{-0.126 \\(0.130)} & \makecell{0.020 \\(0.106) }
& \makecell{-0.151 \\(0.144)} & \makecell{-0.020 \\ (0.138)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.134 \\ (0.118)} & \makecell{-0.139 \\ (0.114)} 
& \makecell{-0.158 \\(0.119)} & \makecell{-0.126 \\ (0.109)}
& \makecell{-0.163 \\(0.126)} & \makecell{-0.187 \\ (0.144)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.151 \\ (0.142)} & \makecell{-0.036 \\ (0.108)} 
& \makecell{-0.106 \\(0.136)} & \makecell{0.024 \\ (0.116)}
& \makecell{-0.087 \\(0.137)} & \makecell{-0.065  \\ (0.129)}\\ [2ex]

\makecell{\# of Children \\} & \makecell{-0.011 \\ (0.016)} & \makecell{-0.008 \\ (0.016)} 
& \makecell{-0.006 \\(0.015)} & \makecell{-0.018 \\ (0.016)}
& \makecell{-0.005 \\(0.015)} & \makecell{-0.010 \\ (0.017)}\\ [2ex]

\makecell{Fitness \\} & \makecell{0.004 \\ (0.006)} & \makecell{-0.004 \\ (0.006)} 
& \makecell{0.004 \\(0.006)} & \makecell{-0.002 \\ (0.006)}
& \makecell{0.003 \\(0.006)} & \makecell{-8.3e-4  \\ (0.006)}\\ [2ex]

\makecell{Car Size \\(Sedan)} & \makecell{\\ } & \makecell{ \\ } 
& \makecell{-0.017 \\(0.060)} & \makecell{-0.014 \\ (0.036)}
& \makecell{2.2e-4 \\(0.035)} & \makecell{-0.029  \\ (0.037)}\\ [2ex]

\makecell{Birth State \\ (Foreign)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.037 \\ (0.073)} & \makecell{-0.012  \\ (0.091)}\\ [2ex]

\makecell{Birth State \\ (Northeast)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.125** \\ (0.063)} & \makecell{0.182***  \\ (0.055)}\\ [2ex]

\makecell{Birth State \\ (South)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{0.032 \\ (0.069)} & \makecell{0.052  \\ (0.061)}\\ [2ex]

\makecell{Birth State \\ (west)} & \makecell{ \\ } & \makecell{\\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.005 \\ (0.064)} & \makecell{-0.006  \\ (0.067)}\\ [2ex]

\makecell{Survey Site \\ (Detroit, MI)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.070 \\ (0.172)} & \makecell{0.003  \\ (0.164)} \\[2ex]

\makecell{Survey Site \\ (Ames, IA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.240 \\ (0.172)} & \makecell{-0.256  \\ (0.176)} \\[2ex]

\makecell{Survey Site \\ (Dayton, OH)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.352** \\ (0.173)} & \makecell{-0.198  \\ (0.179)} \\[2ex]

\makecell{Survey Site \\ (Greensboro, NC)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.227 \\ (0.168)} & \makecell{-0.168  \\ (0.172)} \\[2ex]

\makecell{Survey Site \\ (Marlton, NJ)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.215 \\ (0.168)} & \makecell{-0.294*  \\ (0.175)} \\[2ex]

\makecell{Survey Site \\ (Ontario, CAN)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.193 \\ (0.165)} & \makecell{-0.068  \\ (0.182)} \\[2ex]

\makecell{Survey Site \\ (Minneapolis, MN)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.229 \\ (0.163)} & \makecell{-0.169  \\ (0.172)} \\[2ex]

\makecell{Survey Site \\ (Houston, TX)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.225 \\ (0.164)} & \makecell{-0.158  \\ (0.171)} \\[2ex]

\makecell{Survey Site \\ (Portland, OR)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.174 \\ (0.171)} & \makecell{-0.249  \\ (0.184)} \\[2ex]

\makecell{Survey Site \\ (San Francisco, CA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.192 \\ (0.164)} & \makecell{0.002  \\ (0.171)} \\[2ex]

\makecell{Survey Site \\ (Atlanta, GA)} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{ \\ }
& \makecell{-0.134 \\ (0.168)} & \makecell{-0.106  \\ (0.169)} \\[2ex]

 \hline 
$\bar{R}^2$ & 0.334 & 0.416 & 0.332 & 0.418 & 0.346 & 0.431\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 27.2 & 36.4 &  24.5 &  33.0 & 13.8 & 18.9 \\ [2ex]
        p-value & 2.5e-61 & 3.3e-83 & 5.3e-58 & 4.3e-79 & 5.0e-54 & 6.5e-75 \\ [2ex]
        N  &  786 & 795 &  759 & 760 & 750 & 757 \\
     
    \hline

\end{longtable}

\newpage

\begin{longtable}{c|c|c|c|c}

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Height ($1^{\text{st}}$-step Eq. (\ref{eq:cf-1st-stage-equation1}))} & %
    \multicolumn{2}{c}{Income ($2^{\text{nd}}$-step Eq. (\ref{eq:cf-2nd-stage-equation}))}  \\
\cline{2-5}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female & Male & Female\\
\hline

\endfirsthead

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{Height ($1^{\text{st}}$-step Eq. (\ref{eq:cf-1st-stage-equation1}))} & %
    \multicolumn{2}{c}{Income ($2^{\text{nd}}$-step Eq. (\ref{eq:cf-2nd-stage-equation}))}  \\
\cline{2-5}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female  & Male & Female\\
\hline

\endhead

\hline
\multicolumn{3}{l}{} \\[-10pt] 
         \caption{The Association between BMI/Height/Hip-to-waist-Ratio and Family Income - Control Function Approach}
     \label{tb:BMI/Height/Hip-to-waist-Ratio-income-endogeneity-CF-approach}
     
\endfoot
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between BMI/Height and Family Income - Control Function Approach (Continued)}
\endlastfoot

Intercept & \makecell{1832.318*** \\ (32.212)} & \makecell{1634.629*** \\ (27.136)} 
& \makecell{7.785*** \\(1.104)} & \makecell{10.674*** \\ (1.294)} \\[2ex]

\makecell{Height \\ (mm)} & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.001* \\(5.9e-4)} & \makecell{-6.4e-4 \\ (7.5e-4)} \\ [2ex]

BMI & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{0.004 \\(0.004)} & \makecell{-0.005 \\ (0.003)}\\ [2ex]

\makecell{Hip-to-waist \\ Ratio} & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{ \\} & \makecell{0.002  \\ (0.002)}\\ [2ex]

$\hat{\nu}$ & \makecell{ \\ } & \makecell{  \\ } 
& \makecell{-6.0e-4 \\ (6.5e-4)} & \makecell{0.001* \\ (8.0e-4)}\\ [2ex]

\makecell{Shoe Size \\} & \makecell{13.502*** \\ (4.958)} & \makecell{19.847***\\ (4.187)} 
& \makecell{ \\} & \makecell{  \\ }\\ [2ex]

\makecell{Jacket Size \\ (Blouse Size)} & \makecell{10.132*** \\ (1.309)} & \makecell{7.425*** \\ (1.874)} 
& \makecell{ \\} & \makecell{  \\ } \\[2ex]

\makecell{Pants Size \\ } & \makecell{8.372*** \\ (2.384)} & \makecell{1.010 \\ (1.416)} 
& \makecell{} & \makecell{  \\ } \\[2ex]

Experience & \makecell{1.463 \\ (0.958)} & \makecell{1.729* \\ (0.895)} 
& \makecell{0.005 \\(0.007)} & \makecell{0.020*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{-0.053** \\ (0.023)} & \makecell{-0.066*** \\ (0.020)} 
& \makecell{5.7e-5 \\(1.6e-4)} & \makecell{-5.0e-4*** \\ (1.4e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{-4.203 \\ (14.216)} & \makecell{5.024 \\ (17.568)} 
& \makecell{0.315 \\(0.257)} & \makecell{0.293 \\ (0.229)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-20.229 \\ (15.689)} & \makecell{-23.463 \\ (20.184)} 
& \makecell{-0.129 \\(0.265)} & \makecell{-0.157 \\(0.242) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{2.690 \\ (16.849)} & \makecell{0.906 \\ (15.647)} 
& \makecell{0.021 \\(0.239)} & \makecell{-0.024 \\ (0.198)}\\ [2ex]

Education & \makecell{-2.367* \\ (1.353)} & \makecell{1.674 \\ (1.115)} 
& \makecell{0.047*** \\(0.008)} & \makecell{0.047*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{2.222 \\ (8.797)} & \makecell{-6.362 \\ (8.130)} 
& \makecell{0.372 \\(0.344)} & \makecell{0.616 \\ (0.433)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{2.327 \\ (11.445)} & \makecell{-3.087 \\ (8.580)} 
& \makecell{-0.028 \\(0.240)} & \makecell{0.038 \\ (0.545)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-48.276 \\ (38.699)} & \makecell{-42.993* \\ (23.101)} 
& \makecell{-0.097 \\(0.125)} & \makecell{-0.071 \\ (0.124)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-32.369 \\ (30.115)} & \makecell{-14.088 \\ (26.216)} 
& \makecell{-0.117 \\(0.132)} & \makecell{-0.182 \\ (0.142)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-67.490** \\ (26.640)} & \makecell{-40.836* \\ (23.785)} 
& \makecell{0.006 \\(0.154)} & \makecell{-0.073  \\ (0.121)}\\ [2ex]

\makecell{Fitness \\} & \makecell{0.178 \\ (0.987)} & \makecell{-0.271 \\ (0.836)} 
& \makecell{0.005 \\(0.006)} & \makecell{8.0e-5  \\ (0.007)}\\ [2ex]

\makecell{Car Size \\(Sedan)} & \makecell{-5.187 \\ (5.922)} & \makecell{ -1.996\\ (5.696)} 
& \makecell{0.001 \\(0.036)} & \makecell{-0.019  \\ (0.040)}\\ [2ex]

\makecell{Birth State \\ (Foreign)} & \makecell{ -10.789  \\ (7.837)} & \makecell{-24.459*** \\ (7.717)} 
& \makecell{0.061 \\ (0.047)} & \makecell{-0.009  \\ (0.062)}\\ [2ex]

\makecell{Birth State \\ (Northeast)} & \makecell{-9.752  \\ (7.639)} & \makecell{-21.534*** \\ (8.096) } 
& \makecell{0.138** \\ (0.058)} & \makecell{0.115**  \\ (0.057)}\\ [2ex]

\makecell{Birth State \\ (South)} & \makecell{7.755  \\ (9.776)} & \makecell{-8.738 \\ (8.156)} 
& \makecell{-0.033 \\ (0.065)} & \makecell{ 0.023 \\ (0.049)}\\ [2ex]

\makecell{Birth State \\ (West)} & \makecell{12.373  \\ (7.976)} & \makecell{ 1.445 \\ (6.638)} 
& \makecell{0.010 \\ (0.055)} & \makecell{-0.021  \\ (0.056)}\\ [2ex]

 \hline 
$\bar{R}^2$ & 0.228 & 0.203 &    0.327 & 0.404\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } & 10.7 &   10.1 &    17.0 & 24.1 \\ [2ex]
        p-value &  3.39e-29 & 9.4e-28 &   5.8e-47 & 1.1e-68 \\ [2ex]
        N  &  660 & 716 &   660 & 716 \\
     
    \hline

\end{longtable}

\newpage

\begin{longtable}{c|c|c|c|c}

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{$P_1$ ($1^{\text{st}}$-step Eq. (\ref{eq:cf-1st-stage-equation1}))} & %
    \multicolumn{2}{c}{Income ($2^{\text{nd}}$-step Eq. (\ref{eq:cf-2nd-stage-equation}))}  \\
\cline{2-5}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female  & Male & Female\\
\hline

\endfirsthead

\hline
\hline
\multirow{3}{*}{Variable} & \multicolumn{2}{c|}{$P_1$ ($1^{\text{st}}$-step Eq. (\ref{eq:cf-1st-stage-equation1}))} & %
    \multicolumn{2}{c}{Income ($2^{\text{nd}}$-step Eq. (\ref{eq:cf-2nd-stage-equation}))}  \\
\cline{2-5}
% & \multicolumn{2}{c|}{Value} & \multicolumn{2}{c|}{Value} & %\\
%\cline{2-7}
%\cline{2-7}
 & Male & Female  & Male & Female\\
\hline

\endhead

\hline
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Body-type Parameters and Family Income - Control Function Approach}
     \label{tb:bodytype-parameters-income-endogeneity-CF-approach}
\endfoot
\multicolumn{3}{l}{} \\[-10pt] 
    \caption{The Association between Body-type Parameters and Family Income - Control Function Approach (Continued)}
\endlastfoot

Intercept & \makecell{0.546 \\ (0.410)} & \makecell{-0.181 \\ (0.347)} 
& \makecell{9.945*** \\(0.336)} & \makecell{9.735*** \\ (0.365)} \\[2ex]

$P_1$ & \makecell{ \\} & \makecell{ \\ } 
& \makecell{0.097** \\(0.049)} & \makecell{-0.074 \\ (0.056)} \\ [2ex]

$P_2$ & \makecell{ \\ } & \makecell{ \\ } 
& \makecell{6.5e-4 \\(0.019)} & \makecell{-0.069*** \\ (0.018)}\\ [2ex]

$P_3$ & \makecell{ \\ } & \makecell{  \\ } 
& \makecell{ \\} & \makecell{0.009 \\ (0.020)}\\ [2ex]

$\hat{\nu}$ & \makecell{ \\ } & \makecell{  \\ } 
& \makecell{-0.058 \\ (0.055)} & \makecell{0.101* \\ (0.058)}\\ [2ex]

\makecell{Shoe Size \\} & \makecell{0.159** \\ (0.062)} & \makecell{0.193***\\ (0.053)} 
& \makecell{ \\} & \makecell{  \\ }\\ [2ex]

\makecell{Jacket Size \\ (Blouse Size)} & \makecell{0.118*** \\ (0.016)} & \makecell{0.099** \\ (0.025)} 
& \makecell{ \\} & \makecell{  \\ } \\[2ex]

\makecell{Pants Size \\} & \makecell{0.123*** \\ (0.030)} & \makecell{0.040** \\ (0.020)} 
& \makecell{ \\} & \makecell{  \\ } \\[2ex]

Experience & \makecell{0.030** \\ (0.010)} & \makecell{0.033*** \\ (0.012)} 
& \makecell{0.005 \\(0.007)} & \makecell{0.023*** \\ (0.006)} \\ [2ex]

Experience$^2$ & \makecell{-6.5e-4** \\ (3.0e-4)} & \makecell{-0.001*** \\ (2.8e-4)} 
& \makecell{5.2e-5 \\(1.6e-4)} & \makecell{-5.7e-4*** \\ (1.5e-4)}\\ [2ex]

\makecell{Occupation \\(Management)} & \makecell{-0.016 \\ (0.153)} & \makecell{0.062 \\ (0.212)} 
& \makecell{0.312 \\(0.250)} & \makecell{0.299 \\ (0.232)}\\ [2ex]

\makecell{Occupation \\(Blue Collar)} & \makecell{-0.190 \\ (0.164)} & \makecell{-0.273 \\ (0.232)} 
& \makecell{-0.132 \\(0.275)} & \makecell{-0.160 \\(0.250) }\\ [2ex]

\makecell{Occupation \\(Service)} & \makecell{-0.015 \\ (0.170)} & \makecell{-0.003 \\ (0.194)} 
& \makecell{0.025 \\(0.241)} & \makecell{-0.021 \\ (0.196)}\\ [2ex]

Education & \makecell{-0.032** \\ (0.016)} & \makecell{0.025 \\ (0.016)} 
& \makecell{0.046*** \\(0.008)} & \makecell{0.047*** \\(0.009) }\\ [2ex]

\makecell{Marital Status \\(Married)} & \makecell{0.066 \\ (0.126)} & \makecell{-0.100 \\ (0.117)} 
& \makecell{0.369 \\(0.340)} & \makecell{0.617 \\ (0.422)}\\ [2ex]

\makecell{Marital Status \\(Div./Wid.)} & \makecell{0.109 \\ (0.158)} & \makecell{-0.037 \\ (0.124)} 
& \makecell{-0.033 \\(0.244)} & \makecell{0.042 \\ (0.553)}\\ [2ex]

\makecell{Race \\(Hispanic)} & \makecell{-0.288 \\ (0.525)} & \makecell{-0.825** \\ (0.366)} 
& \makecell{-0.123 \\(0.125)} & \makecell{-0.098 \\ (0.129)}\\ [2ex]

\makecell{Race \\(Black)} & \makecell{-0.651 \\ (0.410)} & \makecell{-0.202 \\ (0.366)} 
& \makecell{-0.091 \\(0.136)} & \makecell{-0.187 \\ (0.147)}\\ [2ex]

\makecell{Race \\(Asian)} & \makecell{-0.795* \\ (0.421)} & \makecell{-0.567* \\ (0.339)} 
& \makecell{0.003 \\(0.149)} & \makecell{-0.097  \\ (0.121)}\\ [2ex]

\makecell{Fitness \\} & \makecell{-0.004 \\ (0.012)} & \makecell{-0.010 \\ (0.011)} 
& \makecell{0.005 \\(0.006)} & \makecell{-0.002  \\ (0.006)}\\ [2ex]

\makecell{Car Size \\(Sedan)} & \makecell{-0.007\\ (0.073)} & \makecell{ -0.021\\ (0.073)} 
& \makecell{-0.007 \\(0.035)} & \makecell{-0.015  \\ (0.039)}\\ [2ex]

\makecell{Birth State \\ (Foreign)} & \makecell{-0.200* \\ (0.104)} & \makecell{-0.322*** \\ (0.100)} 
& \makecell{0.064 \\ (0.050)} & \makecell{-0.016  \\ (0.060)}\\ [2ex]

\makecell{Birth State \\ (Northeast)} & \makecell{-0.204* \\ (0.110)} & \makecell{-0.312*** \\ (0.108)} 
& \makecell{0.144*** \\ (0.055)} & \makecell{0.107*  \\ (0.057)}\\ [2ex]

\makecell{Birth State \\ (South)} & \makecell{-0.035 \\ (0.112)} & \makecell{-0.078 \\ (0.109)} 
& \makecell{-0.023 \\ (0.065)} & \makecell{0.034  \\ (0.049)}\\ [2ex]

\makecell{Birth State \\ (West)} & \makecell{0.109  \\ (0.098)} & \makecell{-0.020 \\ (0.096)} 
& \makecell{0.012 \\ (0.056)} & \makecell{-0.021  \\ (0.055)}\\ [2ex]

 \hline 
$\bar{R}^2$ & 0.217 & 0.203  &  0.325 & 0.408\\ [1ex]
        \makecell[l]{$F$-statistic vs. \\ constant model } &  10.1 &  10.2 &  16.9 & 24.6 \\ [2ex]
        p-value & 1.9e-27 & 8.1e-28 &   1.4e-46 & 6.9e-70 \\ [2ex]
        N  &   660 & 718 &    660 & 718 \\
     
    \hline

\end{longtable}
